The Polyhedral Tree Complex

The tree complex is a simplicial complex defined in recent work of Belk, Lanier, Margalit, and Winarski with natural applications to mapping class groups and complex dynamics. In this article, we connect this setting with the study of certain convex polytopes: associahedra and cyclohedra. Specifically, we describe a characterization of these polytopes using planar embeddings of trees and show that the tree complex is the barycentric subdivision of a polyhedral cell complex for which the cells are products of associahedra and cyclohedra.

==> figures/assoc4.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}
	\begin{scope}[shift={(-3.75,0.5)}]
		\foreach \n in {1,...,4} {
			\coordinate (\n) at  (\n*90-45:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--cycle;
		
		\draw (2) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(-3,0.5)}]
		\foreach \n in {1,...,4} {
			\coordinate (\n) at  (\n*90-45:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--cycle;
		
		\draw (1) -- (3);
	\end{scope}
	
	\begin{scope}[shift={(-3.375,1.5)}]
		\foreach \n in {1,...,4} {
			\coordinate (\n) at  (\n*90-45:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--cycle;
	\end{scope}
	
	\draw (-3.75,0.7) -- (-3.425,1.3);
	\draw (-3,0.7) -- (-3.325,1.3);

	% command for drawing the pentagon
	\newcommand{\hexback}{
		\foreach \n in {1,...,6} {
			\coordinate (\n) at  (\n*72+18:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--(5)--cycle;
	}

	% mark coordinates
	\begin{scope}
		\coordinate (top) at (0,2);
		\foreach \i in {1,...,5} \node [rectangle,color=white,fill=white,minimum size=0.5cm] (a\i) at (-2.25+\i*0.75,1) {};
		\foreach \i in {1,...,5} \node [rectangle,color=white,fill=white,minimum size=0.5cm] (b\i) at (-2.25+\i*0.75,0) {};
	\end{scope}
	
	% top edges
	\draw (-0.2,1.74) -- (a1.north);
	\draw (-0.1,1.74) -- (a2.north);
	\draw (0,1.74) -- (a3.north);
	\draw (0.1,1.74) -- (a4.north);
	\draw (0.2,1.74) -- (a5.north);
	
	% draw the back line first
	\draw (b5.north west) -- (a1.south east);
	
	% erase intersection points
	\begin{scope}[ultra thick, color=white]
		\draw (b1) -- (a2);
		\draw (a2) -- (b2);
		\draw (b2) -- (a3);
		\draw (a3) -- (b3);
		\draw (b3) -- (a4);
		\draw (a4) -- (b4);
		\draw (b4) -- (a5);
		\draw (a5) -- (b5);
	\end{scope}
	
	% draw the rest of the lines
	\draw (a1) -- (b1);
	\draw (b1) -- (a2);
	\draw (a2) -- (b2);
	\draw (b2) -- (a3);
	\draw (a3) -- (b3);
	\draw (b3) -- (a4);
	\draw (a4) -- (b4);
	\draw (b4) -- (a5);
	\draw (a5) -- (b5);

	% erase ends of lines at the top
	\begin{scope}[shift={(top)}] \filldraw [color=white,fill=white] (-1,0.25) -- (1,0.25) -- 
	(1,-0.25) -- (-1,-0.25) -- cycle; \end{scope}

	% draw the polygons
	\begin{scope}[line join=bevel]
	
		\begin{scope}[shift={(top)}]
			\hexback
		\end{scope}
		
		\begin{scope}[shift={(a1)}]
			\hexback
			\draw (1) -- (3);
		\end{scope}
		
		\begin{scope}[shift={(a2)}]
			\hexback
			\draw (3) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(a3)}]
			\hexback
			\draw (5) -- (2);
		\end{scope}
		
		\begin{scope}[shift={(a4)}]
			\hexback
			\draw (2) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(a5)}]
			\hexback
			\draw (4) -- (1);
		\end{scope}
		
		\begin{scope}[shift={(b1)}]
			\hexback
			\draw (1) -- (3) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(b2)}]
			\hexback
			\draw (3) -- (5) -- (2);
		\end{scope}
		
		\begin{scope}[shift={(b3)}]
			\hexback
			\draw (5) -- (2) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(b4)}]
			\hexback
			\draw (2) -- (4) -- (1);
		\end{scope}
		
		\begin{scope}[shift={(b5)}]
			\hexback
			\draw (4) -- (1) -- (3);
		\end{scope}
	
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/assoc4_polygon.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}
	% command for drawing the pentagon
	\newcommand{\hexback}{
		\foreach \n in {1,...,6} {
			\coordinate (\n) at  (\n*72+18:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--(5)--cycle;
	}

	% draw the pentagon
	\foreach \i in {1,...,5} {
		\coordinate (v\i) at (\i*72+18:1cm);
	}
	\filldraw[GreenPoly] (v1)--(v2)--(v3)--(v4)--(v5)--cycle;

	% mark coordinates
	\begin{scope}
		\coordinate (top) at (0,0);
		\foreach \i in {1,...,5} \coordinate (a\i) at (\i*72+54:1.1cm);
		\foreach \i in {1,...,5} \coordinate (b\i) at (\i*72+18:1.3597cm);
	\end{scope}
	
	% draw the polygons
	\begin{scope}[line join=bevel]
	
		\begin{scope}[shift={(top)}]
			\hexback
		\end{scope}
		
		\begin{scope}[shift={(a1)}]
			\hexback
			\draw (1) -- (3);
		\end{scope}
		
		\begin{scope}[shift={(a2)}]
			\hexback
			\draw (3) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(a3)}]
			\hexback
			\draw (5) -- (2);
		\end{scope}
		
		\begin{scope}[shift={(a4)}]
			\hexback
			\draw (2) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(a5)}]
			\hexback
			\draw (4) -- (1);
		\end{scope}
		
		\begin{scope}[shift={(b1)}]
			\hexback
			\draw (4) -- (1) -- (3);
		\end{scope}
		
		\begin{scope}[shift={(b2)}]
			\hexback
			\draw (1) -- (3) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(b3)}]
			\hexback
			\draw (3) -- (5) -- (2);
		\end{scope}
		
		\begin{scope}[shift={(b4)}]
			\hexback
			\draw (5) -- (2) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(b5)}]
			\hexback
			\draw (2) -- (4) -- (1);
		\end{scope}
	
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/assoc5_polygon.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	\begin{scope}[x={(3cm,0cm)},y={(0cm,0.2cm)},z={(0cm,3.2cm)}]

	\newcommand\x{1}
	\newcommand\y{0.5}
	\newcommand\z{0.87}
	
	% coordinates

	\coordinate (a) at (0,0,2);
	
	\coordinate (b1) at (0,\x,1.5);
	\coordinate (b2) at (\z,-\y,1.5);
	\coordinate (b3) at (-\z,-\y,1.5);
	
	\coordinate (c1) at (1.116,-0.067,1);
	\coordinate (c2) at (0.5,1,1);
	\coordinate (c3) at (-0.5,1,1);
	\coordinate (c4) at (-1.116,-0.067,1);
	\coordinate (c5) at (-0.616,-0.933,1);
	\coordinate (c6) at (0.616,-0.933,1);
	
	\coordinate (d1) at (0,\x,0.5);
	\coordinate (d2) at (\z,-\y,0.5);
	\coordinate (d3) at (-\z,-\y,0.5);
	
	\coordinate (e) at (0,0,0);
	
	% shading
	
	\filldraw[fill=green!30,join=bevel] (a) -- (b2) -- (c1) -- (d2) -- (e) -- (d3) -- (c4) -- (b3) -- cycle;
	
	% lines
	
	\begin{scope}[thick]
	\draw[dashed] (a) -- (b1);
	\draw (a) -- (b2);
	\draw (a) -- (b3);
	\draw[dashed] (b1) -- (c2) -- (d1);
	\draw[dashed] (b1) -- (c3) -- (d1);
	\draw (b2) -- (c6) -- (d2);
	\draw (b2) -- (c1) -- (d2);
	\draw (b3) -- (c4) -- (d3);
	\draw (b3) -- (c5) -- (d3);
	\draw[dashed] (e) -- (d1);
	\draw (e) -- (d2);
	\draw (e) -- (d3);
	\draw[dashed] (c1) -- (c2);
	\draw[dashed] (c3) -- (c4);
	\draw (c5) -- (c6);
	\end{scope}
	
	% command for drawing the hexagon
	\newcommand{\hexback}{
		\foreach \n in {1,...,6} {
			\coordinate (\n) at  (\n*60:0.3cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--(5)--(6)--cycle;
	}
	
	\begin{scope}[line join = bevel]
	\begin{scope}[shift={(0,0,-0.15)}]
		\hexback
		\draw (2) -- (4) -- (6) -- cycle;
	\end{scope}
	
	\begin{scope}[shift={(-0.5,0,0.1)}]
		\hexback
		\draw (6) -- (2) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(0.525,0,0.1)}]
		\hexback
		\draw (2) -- (4) -- (6);
	\end{scope}
	
	\begin{scope}[shift={(0,0,2.15)}]
		\hexback
		\draw (1) -- (3) -- (5) -- cycle;
	\end{scope}
	
	\begin{scope}[shift={(-0.5,0,1.9)}]
	\hexback
	\draw (3) -- (5) -- (1);
	\end{scope}
	
	\begin{scope}[shift={(0.525,0,1.9)}]
	\hexback
	\draw (5) -- (1) -- (3);
	\end{scope}
	
	\begin{scope}[shift={(-1,0,0.35)}]
		\hexback
		\draw (6) -- (2) -- (5);
		\draw (2) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(0,0,0.4)}]
		\hexback
		\draw (2) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(0,0,1.4)}]
		\hexback
		\draw (1) -- (5);
	\end{scope}
	
	\begin{scope}[shift={(0,0,1.05)}]
		\hexback
		\draw (1) -- (5);
		\draw (2) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(1.05,0,0.35)}]
		\hexback
		\draw (4) -- (1);
		\draw (4) -- (2);
		\draw (4) -- (6);
	\end{scope}
	
	\begin{scope}[shift={(-1.3,0,1)}]
		\hexback
		\draw (6) -- (2) -- (5) -- (3);
	\end{scope}
	
	\begin{scope}[shift={(-0.85,0,1)}]
		\hexback
		\draw (2) -- (5) ;
	\end{scope}
	
	\begin{scope}[shift={(0.9,0,1)}]
		\hexback
		\draw (1) -- (4) ;
	\end{scope}
	
	\begin{scope}[shift={(1.3,0,1)}]
		\hexback
		\draw (3) -- (1) -- (4) -- (6);
	\end{scope}
	
	\begin{scope}[shift={(-1,0,1.6)}]
		\hexback
		\draw (1) -- (5);
		\draw (2) -- (5) -- (3);
	\end{scope}
	
	\begin{scope}[shift={(1.05,0,1.6)}]
		\hexback
		\draw (1) -- (3);
		\draw (1) -- (4);
		\draw (1) -- (5);
	\end{scope}
	\end{scope}
	
	
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/boolean_poset.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\usetikzlibrary{calc}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	% put down plates
	
	\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pa) at (0,0) {};
	
	\foreach \i in {1,2,3} {
		\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pb\i) at (-6+3*\i,3) {};
	}

	\foreach \i in {1,2,3} {
		\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pc\i) at (-6+3*\i,6) {};
	}

	\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pd) at (0,9) {};
	
	%%%%%%%%%%%%
	% top vertex
	%%%%%%%%%%%%
	
	\begin{scope}[shift={(0,9)}]
		\foreach \i in {1,...,10} {
			\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
		}
		\node [dot,fill=white] (u1) at (36:0.7cm) {};
		\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
		\node [dot,color=blue!70] (c2) at (36:0.2cm) {};		
		
		\begin{scope}[thick]
			\draw (c1) -- (v3);
			\draw (c1) -- (v4);
			\draw (c1) -- (v5);
			\draw (c1) -- (v6);
			\draw (c1) -- (v7);
			\draw (c1) -- (v8);
			\draw (c1) -- (v9);
			
			\draw (c1) -- (c2);
			
			\draw (c2) -- (u1);
			
			\draw (u1) -- (v10);
			\draw (u1) -- (v1);
			\draw (u1) -- (v2);
		\end{scope}
	\end{scope}
	
	%%%%%%%%%%%%%
	% second tier
	%%%%%%%%%%%%%
	
	\begin{scope}[shift={(-3,6)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36:0.7cm) {};
	\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
	\node [dot,color=blue!70] (c2) at (36:0.2cm) {};	
	
	\node [dot,fill=white] (u2) at (-54:0.7cm) {};
	
	\begin{scope}[thick]
	\draw (c1) -- (u2);
	
	\draw (c2) -- (u1);
	\draw (c2) -- (c1);
	
	\draw (u1) -- (v10);
	\draw (u1) -- (v1);
	\draw (u1) -- (v2);
	
	\draw (u2) -- (v9);
	\draw (u2) -- (v8);
	
	\draw (c1) -- (v3);
	\draw (c1) -- (v4);
	\draw (c1) -- (v5);
	\draw (c1) -- (v6);
	\draw (c1) -- (v7);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,6)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36:0.7cm) {};
	\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
	\node [dot,color=blue!70] (c2) at (36:0.2cm) {};	
	
	\node [dot,fill=white] (u5) at (180:0.7cm) {};
	
	\begin{scope}[thick]
	\draw (c1) -- (u5);
	
	\draw (c2) -- (u1);
	\draw (c2) -- (u5);
	
	\draw (u1) -- (v10);
	\draw (u1) -- (v1);
	\draw (u1) -- (v2);
	
	\draw (c1) -- (v9);
	\draw (c1) -- (v8);
	
	\draw (u5) -- (v3);
	\draw (u5) -- (v4);
	
	\draw (u5) -- (v5);
	\draw (u5) -- (v6);
	\draw (u5) -- (v7);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(3,6)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36:0.7cm) {};
	\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
	\node [dot,color=blue!70] (c2) at (36:0.2cm) {};	
	
	\node [dot,fill=white] (u4) at (216:0.7cm) {};
	
	\begin{scope}[thick]
	\draw (c1) -- (u4);
	
	\draw (c2) -- (u1);
	\draw (c2) -- (c1);
	
	\draw (u1) -- (v10);
	\draw (u1) -- (v1);
	\draw (u1) -- (v2);
	
	\draw (c1) -- (v9);
	\draw (c1) -- (v8);
	
	\draw (c1) -- (v3);
	\draw (c1) -- (v4);
	
	\draw (u4) -- (v5);
	\draw (u4) -- (v6);
	\draw (u4) -- (v7);
	\end{scope}
	\end{scope}
	
	%%%%%%%%%%%%
	% third tier
	%%%%%%%%%%%%
	
	\begin{scope}[shift={(-3,3)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36:0.7cm) {};
	\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
	\node [dot,color=blue!70] (c2) at (36:0.2cm) {};	
	
	\node [dot,fill=white] (u2) at (-54:0.7cm) {};
	\node [dot,fill=white] (u5) at (180:0.7cm) {};
	
	\begin{scope}[thick]
	\draw (c1) -- (u2);
	\draw (c1) -- (u5);
	
	\draw (c2) -- (u1);
	\draw (c2) -- (u5);
	
	\draw (u1) -- (v10);
	\draw (u1) -- (v1);
	\draw (u1) -- (v2);
	
	\draw (u2) -- (v9);
	\draw (u2) -- (v8);
	
	\draw (u5) -- (v3);
	\draw (u5) -- (v4);
	
	\draw (u5) -- (v5);
	\draw (u5) -- (v6);
	\draw (u5) -- (v7);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,3)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36:0.7cm) {};
	\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
	\node [dot,color=blue!70] (c2) at (36:0.2cm) {};	
	
	\node [dot,fill=white] (u2) at (-54:0.7cm) {};
	\node [dot,fill=white] (u4) at (216:0.7cm) {};
	
	\begin{scope}[thick]
	\draw (c1) -- (u2);
	\draw (c1) -- (u4);
	
	\draw (c2) -- (u1);
	\draw (c2) -- (c1);
	
	\draw (u1) -- (v10);
	\draw (u1) -- (v1);
	\draw (u1) -- (v2);
	
	\draw (u2) -- (v9);
	\draw (u2) -- (v8);
	
	\draw (c1) -- (v3);
	\draw (c1) -- (v4);
	
	\draw (u4) -- (v5);
	\draw (u4) -- (v6);
	\draw (u4) -- (v7);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(3,3)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36:0.7cm) {};
	\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
	\node [dot,color=blue!70] (c2) at (36:0.2cm) {};	
	
	\node [dot,fill=white] (u3) at (126:0.7cm) {};
	\node [dot,fill=white] (u4) at (216:0.7cm) {};
	
	\begin{scope}[thick]
	\draw (c1) -- (u3);
	\draw (u3) -- (u4);
	
	\draw (c2) -- (u1);
	\draw (c2) -- (u3);
	
	\draw (u1) -- (v10);
	\draw (u1) -- (v1);
	\draw (u1) -- (v2);
	
	\draw (c1) -- (v9);
	\draw (c1) -- (v8);
	
	\draw (u3) -- (v3);
	\draw (u3) -- (v4);
	
	\draw (u4) -- (v5);
	\draw (u4) -- (v6);
	\draw (u4) -- (v7);
	\end{scope}
	\end{scope}
	
	%%%%%%%%%%%%%%%
	% bottom vertex
	%%%%%%%%%%%%%%%
	
	\begin{scope}[shift={(0,0)}]
		\foreach \i in {1,...,10} {
			\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
		}
		\node [dot,fill=white] (u1) at (36:0.7cm) {};
		\node [dot,color=blue!70] (c1) at (36:-0.2cm) {};
		\node [dot,color=blue!70] (c2) at (36:0.2cm) {};	
		
		\node [dot,fill=white] (u2) at (-54:0.7cm) {};
		\node [dot,fill=white] (u3) at (126:0.7cm) {};
		\node [dot,fill=white] (u4) at (216:0.7cm) {};
		
		\begin{scope}[thick]
			\draw (c1) -- (u2);
			\draw (c1) -- (u3);
			\draw (u3) -- (u4);
			
			\draw (c2) -- (u1);
			\draw (c2) -- (u3);
			
			\draw (u1) -- (v10);
			\draw (u1) -- (v1);
			\draw (u1) -- (v2);
			
			\draw (u2) -- (v9);
			\draw (u2) -- (v8);
			
			\draw (u3) -- (v3);
			\draw (u3) -- (v4);
			
			\draw (u4) -- (v5);
			\draw (u4) -- (v6);
			\draw (u4) -- (v7);
		\end{scope}
	\end{scope}
	
	%%%%%%%%%%%%%
	% poset edges
	%%%%%%%%%%%%%
	
	\begin{scope}[line join = bevel]
		\draw (pa) -- (pb1);
		\draw (pa) -- (pb2);
		\draw (pa) -- (pb3);
		
		\draw (pb1) -- (pc1) -- (pb2) -- (pc3) -- (pb3) -- (pc2) -- (pb1);
		
		\draw (pd) -- (pc1);
		\draw (pd) -- (pc2);
		\draw (pd) -- (pc3);
	\end{scope}

\end{tikzpicture}

\end{document}










==> figures/boolean_simplex.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	\begin{scope}[shift={(-7,0)}]
	\foreach \i in {1,...,3} {
		\coordinate (v\i) at (\i*120+90:2cm);
	}
	\filldraw[GreenPoly] (v1)--(v2)--(v3)--cycle;

	\node () at (0,0) {$\{1,2,3\}$};
	
	\node () at (155:1.8cm) {$\{1,2\}$};
	\node () at (270:1.4cm) {$\{2,3\}$};
	\node () at (25:1.8cm) {$\{1,3\}$};
	
	\node () at (90:2.3cm) {$\{1\}$};
	\node () at (210:2.5cm) {$\{2\}$};
	\node () at (330:2.5cm) {$\{3\}$};
	\end{scope}
	
	%%%%%
	
	\draw[BluePoly,->] (-4,0.5) -- (-3,0.5);
	
	\node (top) at (0,2) {$\{1,2,3\}$};
	
	\node (a1) at (-2,0.5) {$\{1,2\}$};
	\node (a2) at (0,0.5) {$\{1,3\}$};
	\node (a3) at (2,0.5) {$\{2,3\}$};
	
	\node (b1) at (-2,-1) {$\{1\}$};
	\node (b2) at (0,-1) {$\{2\}$};
	\node (b3) at (2,-1) {$\{3\}$};
	
	\draw (a1) -- (b1) -- (a2) -- (b3) -- (a3) -- (b2) -- (a1);
	
	\draw (top) -- (a1);
	\draw (top) -- (a2);
	\draw (top) -- (a3);
	
	\draw[BluePoly,->] (3,0.5) -- (4,0.5);
	
	%%%%%
	
	\begin{scope}[shift={(7,0)}]
	\foreach \i in {1,...,3} {
		\coordinate (v\i) at (\i*120+90:2cm);
	}
	\filldraw[GreenPoly] (v1)--(v2)--(v3)--cycle;
	\draw[GreenPoly] (v1) -- (30:1cm);
	\draw[GreenPoly] (v2) -- (150:1cm);
	\draw[GreenPoly] (v3) -- (270:1cm);
	
	\node () at (-5:2.3cm) {$\{1,2,3\}$};
	\draw[GrayPoly,->] (-7:1.4cm) -- (-5:0.2cm);
	
	\node () at (155:1.8cm) {$\{1,2\}$};
	\node () at (270:1.4cm) {$\{2,3\}$};
	\node () at (25:1.8cm) {$\{1,3\}$};
	
	\node () at (90:2.3cm) {$\{1\}$};
	\node () at (210:2.5cm) {$\{2\}$};
	\node () at (330:2.5cm) {$\{3\}$};
	\end{scope}
\end{tikzpicture}

\end{document}










==> figures/convex_polytope.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\input{../tikzstyles.tex}
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=2pt]

\begin{document}
	
	\begin{tikzpicture}
	% command for drawing the marked points
	\newcommand{\drawtree}{
		\node[shape=circle,draw,fill=yellow!40,inner sep = 1cm] (pa) at (0,0) {};
		\foreach \n in {1,2,...,5} {
			\node [dot,color=blue!60] (v\n) at (\n*72:1.1cm) {};	
		}
		\node [dot,color=blue!60] (v6) at (-0.45,0) {};
	}
	
	\begin{scope}[line join = bevel]
	
	% draw the hexagonal prism
	\foreach \x in {1,...,6} {
		\coordinate (a\x) at (\x*60:6cm);
		\coordinate (b\x) at ($(\x*60:5cm)+(6,2)$);
	}
	\filldraw[fill=green!30] (b1) -- (b2) -- (a2) -- (a3) -- (a4) --
	(a5) -- (b5) -- (b6) -- (b1);
	
	\begin{scope}[thick]
	\draw[dashed] (b2) -- (b3) -- (b4) -- (b5);
	\draw[dashed] (b3) -- (a3);
	\draw[dashed] (b4) -- (a4);
	\draw (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- cycle;
	\draw (a2) -- (b2) -- (b1) -- (b6) -- (b5) -- (a5);
	\draw (a1) -- (b1);
	\draw (a6) -- (b6);
	\end{scope}
	
	% draw the big label
	\begin{scope}[shift={(-12,1)}]
	\node[shape=circle,draw,fill=yellow!40,inner sep = 2cm] (pa) at (0,0) {};
	\foreach \n in {1,2,...,5} {
		\node [dot,color=blue!60,inner sep = 3pt] (v\n) at (\n*72:2.1cm) {};	
	}
	\node [dot,color=blue!60,inner sep = 3pt] (v6) at (-0.8,0) {};
	\node [dot,color=black!50,fill=white,inner sep = 3pt] (u) at (0.5,0) {};
	\begin{scope}[ultra thick,color=black!50]
	\draw (v2) -- (v6) -- (v3);
	\draw (v6) -- (u) -- (v5);
	\draw (v1) -- (u) -- (v4);
	\end{scope}
	\end{scope}
	
	% draw the face labels
	\begin{scope}[shift={(0,0)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at ($(0.3,0)+(0.2,0.2)$) {};
	\node [dot,color=black!50,fill=white] (u2) at ($(0.3,0)+(-0.2,-0.2)$) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (v6) -- (v3);
	\draw (v6) -- (u2) -- (v4);
	\draw (v1) -- (u1) -- (v5);
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(30:3.5cm)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at ($(0.3,0)+(0.2,0.2)$) {};
	\node [dot,color=black!50,fill=white] (u2) at ($(0.3,0)+(-0.2,-0.2)$) {};
	\node [dot,color=black!50,fill=white] (u3) at (-0.1,0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u3) -- (u2);
	\draw (u3) -- (v6) -- (v3);
	\draw (u2) -- (v4);
	\draw (v1) -- (u1) -- (v5);
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(90:3.5cm)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at ($(0.3,0)+(0.2,0.2)$) {};
	\node [dot,color=black!50,fill=white] (u2) at ($(0.3,0)+(-0.2,-0.2)$) {};
	\node [dot,color=black!50,fill=white] (u3) at (-0.1,0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u3) -- (u2);
	\draw (u3) -- (v6) -- (v3);
	\draw (u2) -- (v4);
	\draw (v1) -- (u1) -- (v5);
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(150:3.5cm)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at ($(0.3,0)+(0.2,0.2)$) {};
	\node [dot,color=black!50,fill=white] (u2) at ($(0.3,0)+(-0.2,-0.2)$) {};
	\node [dot,color=black!50,fill=white] (u3) at (-0.1,0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u3) -- (u2);
	\draw (u3) -- (v6) -- (v3);
	\draw (u2) -- (v4);
	\draw (v1) -- (u1) -- (v5);
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(210:3.5cm)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at ($(0.3,0)+(0.2,0.2)$) {};
	\node [dot,color=black!50,fill=white] (u2) at ($(0.3,0)+(-0.2,-0.2)$) {};
	\node [dot,color=black!50,fill=white] (u3) at (-0.1,0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u3) -- (u2);
	\draw (u3) -- (v6) -- (v3);
	\draw (u2) -- (v4);
	\draw (v1) -- (u1) -- (v5);
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(270:3.5cm)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at ($(0.3,0)+(0.2,0.2)$) {};
	\node [dot,color=black!50,fill=white] (u2) at ($(0.3,0)+(-0.2,-0.2)$) {};
	\node [dot,color=black!50,fill=white] (u3) at (-0.1,0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u3) -- (u2);
	\draw (u3) -- (v6) -- (v3);
	\draw (u2) -- (v4);
	\draw (v1) -- (u1) -- (v5);
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(330:3.5cm)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at ($(0.3,0)+(0.2,0.2)$) {};
	\node [dot,color=black!50,fill=white] (u2) at ($(0.3,0)+(-0.2,-0.2)$) {};
	\node [dot,color=black!50,fill=white] (u3) at (-0.1,0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u3) -- (u2);
	\draw (u3) -- (v6) -- (v3);
	\draw (u2) -- (v4);
	\draw (v1) -- (u1) -- (v5);
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(1,8)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at (0.3,0) {};
	\node [dot,color=black!50,fill=white] (u2) at (-0.1,0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u2) -- (u1);
	\draw (v3) -- (v6) -- (u2);
	\draw (v1) -- (u1) -- (v4);
	\draw (u1) -- (v5);
	\end{scope}
	\end{scope}
	
	\draw[ultra thick,color=red!70,->] ($(1,8) + (-60:1.5cm)$) -- ($(1,8) + (-60:3.2cm)$);
	
	\begin{scope}[shift={(6.8,3.2)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at (0.6,0) {};
	\node [dot,color=black!50,fill=white] (u2) at (0.1,0) {};
	\begin{scope}[thick,color=black!50]
	\draw (v2) -- (u2) -- (u1);
	\draw (v6) -- (u2) -- (v3);
	\draw (v1) -- (u1) -- (v4);
	\draw (u1) -- (v5);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(6.8,-1.1)}]
	\drawtree
	\node [dot,color=black!50,fill=white] (u1) at (0.3,0) {};
	\node [dot,color=black!50,fill=white] (u2) at (-0.1,-0.4) {};
	\begin{scope}[thick,color=black!50]
	\draw (v3) -- (u2) -- (u1);
	\draw (v2) -- (v6) -- (u2);
	\draw (v1) -- (u1) -- (v4);
	\draw (u1) -- (v5);
	\end{scope}
	\end{scope}
	
	\end{scope}
	\end{tikzpicture}
	
\end{document}










==> figures/cyclo3.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}
	\begin{scope}[shift={(-3.75,0.5)}]
		\foreach \n in {1,...,4} {
			\coordinate (\n) at  (\n*90-45:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--cycle;
		
		\draw (2) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(-3,0.5)}]
		\foreach \n in {1,...,4} {
			\coordinate (\n) at  (\n*90-45:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--cycle;
		
		\draw (1) -- (3);
	\end{scope}
	
	\begin{scope}[shift={(-3.375,1.5)}]
		\foreach \n in {1,...,4} {
			\coordinate (\n) at  (\n*90-45:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--cycle;
	\end{scope}
	
	\draw (-3.75,0.7) -- (-3.425,1.3);
	\draw (-3,0.7) -- (-3.325,1.3);
	
	
	% command for drawing the pentagon
	\newcommand{\hexback}{
		\foreach \n in {1,...,6} {
			\coordinate (\n) at  (\n*60:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--(5)--(6)--cycle;
	}

	% mark coordinates
	\begin{scope}
		\node [rectangle,color=white,fill=white,minimum size=0.5cm] (top) at (0,2) {};
		\foreach \i in {1,...,6} \node [rectangle,color=white,fill=white,minimum size=0.5cm] (a\i) at (-2.625+\i*0.75,1) {};
		\foreach \i in {1,...,6} \node [rectangle,color=white,fill=white,minimum size=0.5cm] (b\i) at (-2.625+\i*0.75,0) {};
	\end{scope}
	
	% top edges
	\draw (-0.25,1.74) -- (a1.north);
	\draw (-0.15,1.74) -- (a2.north);
	\draw (-0.05,1.74) -- (a3.north);
	\draw (0.05,1.74) -- (a4.north);
	\draw (0.15,1.74) -- (a5.north);
	\draw (0.25,1.74) -- (a6.north);
	
	% draw the back line first
	\draw (b6.north west) -- (a1.south east);
	
	% erase intersection points
	\begin{scope}[ultra thick, color=white]
		\draw (b1) -- (a2);
		\draw (a2) -- (b2);
		\draw (b2) -- (a3);
		\draw (a3) -- (b3);
		\draw (b3) -- (a4);
		\draw (a4) -- (b4);
		\draw (b4) -- (a5);
		\draw (a5) -- (b5);
		\draw (b5) -- (a6);
		\draw (a6) -- (b6);
	\end{scope}
	
	% draw the rest of the lines
	\draw (a1) -- (b1);
	\draw (b1) -- (a2);
	\draw (a2) -- (b2);
	\draw (b2) -- (a3);
	\draw (a3) -- (b3);
	\draw (b3) -- (a4);
	\draw (a4) -- (b4);
	\draw (b4) -- (a5);
	\draw (a5) -- (b5);
	\draw (b5) -- (a6);
	\draw (a6) -- (b6);
	
	\begin{scope}[shift={(0,1)}] \filldraw [color=white,fill=white] (-2,0.22) -- 
	(2,0.22) -- (2,-0.22) -- (-2,-0.22) -- cycle; \end{scope}

	% draw the polygons
	\begin{scope}[line join=bevel]
	
		\begin{scope}[shift={(top)}]
			\hexback
		\end{scope}
		
		\begin{scope}[shift={(a1)}]
			\hexback
			\draw (1) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(a2)}]
			\hexback
			\draw (1) -- (3);
			\draw (4) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(a3)}]
			\hexback
			\draw (3) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(a4)}]
			\hexback
			\draw (2) -- (6);
			\draw (3) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(a5)}]
			\hexback
			\draw (2) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(a6)}]
			\hexback
			\draw (2) -- (4);
			\draw (5) -- (1);
		\end{scope}
		
		\begin{scope}[shift={(b1)}]
			\hexback
			\draw (3) -- (1) -- (4) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(b2)}]
			\hexback
			\draw (1) -- (3) -- (6) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(b3)}]
			\hexback
			\draw (5) -- (3) -- (6) -- (2);
		\end{scope}
		
		\begin{scope}[shift={(b4)}]
			\hexback
			\draw (3) -- (5) -- (2) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(b5)}]
			\hexback
			\draw (1) -- (5) -- (2) -- (4);
		\end{scope}
	
		\begin{scope}[shift={(b6)}]
			\hexback
			\draw (5) -- (1) -- (4) -- (2);
		\end{scope}
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/cyclo3_polygon.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}
	% command for drawing the pentagon
	\newcommand{\hexback}{
		\foreach \n in {1,...,6} {
			\coordinate (\n) at  (\n*60:0.2cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--(5)--(6)--cycle;
	}

	% draw the hexagon
	\foreach \i in {1,...,6} {
		\coordinate (v\i) at (\i*60:1cm);
	}
	\filldraw[GreenPoly] (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--cycle;

	% mark coordinates
	\begin{scope}
		\coordinate (top) at (0,0);
		\foreach \i in {1,...,6} \coordinate (a\i) at (\i*60+90:1.15cm);
		\foreach \i in {1,...,6} \coordinate (b\i) at (\i*60+120:1.3279cm);
	\end{scope}

	% draw the polygons
	\begin{scope}[line join=bevel]
	
		\begin{scope}[shift={(top)}]
			\hexback
		\end{scope}
		
		\begin{scope}[shift={(a1)}]
			\hexback
			\draw (1) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(a2)}]
			\hexback
			\draw (1) -- (3);
			\draw (4) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(a3)}]
			\hexback
			\draw (3) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(a4)}]
			\hexback
			\draw (2) -- (6);
			\draw (3) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(a5)}]
			\hexback
			\draw (2) -- (5);
		\end{scope}
		
		\begin{scope}[shift={(a6)}]
			\hexback
			\draw (2) -- (4);
			\draw (5) -- (1);
		\end{scope}
		
		\begin{scope}[shift={(b1)}]
			\hexback
			\draw (3) -- (1) -- (4) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(b2)}]
			\hexback
			\draw (1) -- (3) -- (6) -- (4);
		\end{scope}
		
		\begin{scope}[shift={(b3)}]
			\hexback
			\draw (5) -- (3) -- (6) -- (2);
		\end{scope}
		
		\begin{scope}[shift={(b4)}]
			\hexback
			\draw (3) -- (5) -- (2) -- (6);
		\end{scope}
		
		\begin{scope}[shift={(b5)}]
			\hexback
			\draw (1) -- (5) -- (2) -- (4);
		\end{scope}
	
		\begin{scope}[shift={(b6)}]
			\hexback
			\draw (5) -- (1) -- (4) -- (2);
		\end{scope}
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/cyclo4_polygon.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%
	\begin{scope}[line join = bevel]
	\begin{scope}[x={(3cm,-1.3cm)},y={(0cm,-2.2cm)},z={(-3cm,-1.3cm)}]
	
	% coordinates
	
	\coordinate (a) at (1,1,1);
	\coordinate (b) at (1,-1,-1);
	\coordinate (c) at (-1,1,-1);
	\coordinate (d) at (-1,-1,1);
	
	\coordinate (aab) at ($3/5*(a) + 2/5*(b)$);	
	\coordinate (aac) at ($3/5*(a) + 2/5*(c)$);
	\coordinate (aad) at ($3/5*(a) + 2/5*(d)$);
	
	\coordinate (bba) at ($3/5*(b) + 2/5*(a)$);	
	\coordinate (bbc) at ($3/5*(b) + 2/5*(c)$);
	\coordinate (bbd) at ($3/5*(b) + 2/5*(d)$);
	
	\coordinate (cca) at ($3/5*(c) + 2/5*(a)$);	
	\coordinate (ccb) at ($3/5*(c) + 2/5*(b)$);
	\coordinate (ccd) at ($3/5*(c) + 2/5*(d)$);
	
	\coordinate (dda) at ($3/5*(d) + 2/5*(a)$);	
	\coordinate (ddb) at ($3/5*(d) + 2/5*(b)$);
	\coordinate (ddc) at ($3/5*(d) + 2/5*(c)$);
	
	\coordinate (aabc) at ($2/3*(aab) + 1/3*(aac)$);
	\coordinate (aabd) at ($2/3*(aab) + 1/3*(aad)$);
	
	\coordinate (aadb) at ($2/3*(aad) + 1/3*(aab)$);
	\coordinate (aadc) at ($2/3*(aad) + 1/3*(aac)$);
	
	\coordinate (bbac) at ($2/3*(bba) + 1/3*(bbc)$);
	\coordinate (bbad) at ($2/3*(bba) + 1/3*(bbd)$);
	
	\coordinate (bbca) at ($2/3*(bbc) + 1/3*(bba)$);
	\coordinate (bbcd) at ($2/3*(bbc) + 1/3*(bbd)$);
	
	\coordinate (ccba) at ($2/3*(ccb) + 1/3*(cca)$);
	\coordinate (ccbd) at ($2/3*(ccb) + 1/3*(ccd)$);
	
	\coordinate (ccda) at ($2/3*(ccd) + 1/3*(cca)$);
	\coordinate (ccdb) at ($2/3*(ccd) + 1/3*(ccb)$);
	
	\coordinate (ddca) at ($2/3*(ddc) + 1/3*(dda)$);
	\coordinate (ddcb) at ($2/3*(ddc) + 1/3*(ddb)$);
	
	\coordinate (ddab) at ($2/3*(dda) + 1/3*(ddb)$);
	\coordinate (ddac) at ($2/3*(dda) + 1/3*(ddc)$);
	
	% shading
	
	\filldraw[fill=green!30,join=bevel] (aac) -- (aabc) -- (bbac) -- (bbca) --
	(bbcd) -- (bbd) -- (ddb) -- (ddcb) -- (ddca) -- (ddac) -- (aadc) -- cycle;
	
	% lines

	\begin{scope}[thick]
		\draw (aabc) -- (aabd) -- (bbad) -- (bbac) -- cycle;
		\draw[dashed] (bbcd) -- (bbca) -- (ccba) -- (ccbd) -- cycle;
		\draw[dashed] (ccda) -- (ccdb) -- (ddcb) -- (ddca) -- cycle;
		\draw (ddab) -- (ddac) -- (aadc) -- (aadb) -- cycle;
		
		\draw (aabc) -- (aac) -- (aadc) -- (aadb) -- (aabd) -- cycle;
		\draw (bbcd) -- (bbd) -- (bbad) -- (bbac) -- (bbca) -- cycle;
		\draw[dashed] (ccdb) -- (ccbd);
		\draw[dashed] (ccda) -- (cca) -- (ccba);
		\draw (ddab) -- (ddb) -- (ddcb) -- (ddca) -- (ddac) -- cycle;
		
		\draw (bbd) -- (ddb);
		\draw[dashed] (aac) -- (cca);
	\end{scope}
	
	\end{scope}
	
	% command for drawing the octagon
	\newcommand{\octback}{
		\foreach \n in {1,...,8} {
			\coordinate (\n) at  (\n*45:0.3cm);
		}
		\draw[fill=yellow!50] (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8)--cycle;
	}
	
	\begin{scope}[shift={(0,0.2)}]
		\octback
		\draw (1) -- (3);
		\draw (5) -- (7);
	\end{scope}
	
	\begin{scope}[shift={(0,-2.35)}]
		\octback
		\draw (8) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(2.25,-0.95)}]
		\octback
		\draw (3) -- (8);
		\draw (4) -- (7);
	\end{scope}
	
	\begin{scope}[shift={(-2.25,-0.95)}]
		\octback
		\draw (1) -- (4);
		\draw (5) -- (8);
	\end{scope}
	
	\begin{scope}[shift={(2.8,1)}]
		\octback
		\draw (3) -- (7);
	\end{scope}
	
	\begin{scope}[shift={(-2.8,1)}]
		\octback
		\draw (1) -- (5);
	\end{scope}
	
	\begin{scope}[shift={(4,0)}]
	\octback
	\draw (3) -- (7);
	\draw (3) -- (8) -- (2);
	\draw (6) -- (4) -- (7);
	\end{scope}
	
	\begin{scope}[shift={(-4,0)}]
	\octback
	\draw (1) -- (5);
	\draw (1) -- (4) -- (2);
	\draw (5) -- (8) -- (6);
	\end{scope}
	
	\begin{scope}[shift={(4,1)}]
	\octback
	\draw (3) -- (7);
	\draw (8) -- (2) -- (7);
	\draw (3) -- (6) -- (4);
	\end{scope}
	
	\begin{scope}[shift={(-4,1)}]
	\octback
	\draw (1) -- (5);
	\draw (4) -- (2) -- (5);
	\draw (8) -- (6) -- (1);
	\end{scope}
	
	\begin{scope}[shift={(3.1,2.1)}]
	\octback
	\draw (3) -- (7);
	\draw (2) -- (7) -- (1);
	\draw (6) -- (3) -- (5);
	\end{scope}
	
	\begin{scope}[shift={(-3.1,2.1)}]
	\octback
	\draw (1) -- (5);
	\draw (2) -- (5) -- (3);
	\draw (6) -- (1) -- (7);
	\end{scope}
	
	
	\begin{scope}[shift={(0,2.6)}]
		\octback
		\draw (1) -- (3) -- (5) -- (7) -- cycle;
	\end{scope}
	
	\begin{scope}[shift={(-1.15,2.6)}]
		\octback
		\draw (1) -- (3) -- (5) -- (7) -- cycle;
		\draw (1) -- (5);
	\end{scope}
	
	\begin{scope}[shift={(1.15,2.6)}]
		\octback
		\draw (1) -- (3) -- (5) -- (7) -- cycle;
		\draw (3) -- (7);
	\end{scope}
	
	\begin{scope}[shift={(2,-2.4)}]
	\octback
	\draw (4) -- (8);
	\draw (3) -- (8) -- (2);
	\draw (6) -- (4) -- (7);
	\end{scope}
	
	\begin{scope}[shift={(-2,-2.4)}]
	\octback
	\draw (4) -- (8);
	\draw (1) -- (4) -- (2);
	\draw (5) -- (8) -- (6);
	\end{scope}
	
	\begin{scope}[shift={(3,-1.2)}]
	\octback
	\draw (3) -- (8) -- (2);
	\draw (6) -- (4) -- (7);
	\end{scope}
	
	\begin{scope}[shift={(-3,-1.2)}]
	\octback
	\draw (1) -- (4) -- (2);
	\draw (5) -- (8) -- (6);
	\end{scope}
	
	\begin{scope}[shift={(0,-3.1)}]
	\octback
	\draw (2) -- (4) -- (6) -- (8) -- cycle;
	\draw (4) -- (8);
	\end{scope}
	
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/cyclo4_polygon_v2.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}
	
	\begin{scope}[line join = bevel]
	\begin{scope}[x={(3cm,-1.3cm)},y={(0cm,-2.2cm)},z={(-3cm,-1.3cm)}]
	
	% coordinates
	
	\coordinate (a) at (1,1,1);
	\coordinate (b) at (1,-1,-1);
	\coordinate (c) at (-1,1,-1);
	\coordinate (d) at (-1,-1,1);
	
	\coordinate (aab) at ($3/5*(a) + 2/5*(b)$);	
	\coordinate (aac) at ($3/5*(a) + 2/5*(c)$);
	\coordinate (aad) at ($3/5*(a) + 2/5*(d)$);
	
	\coordinate (bba) at ($3/5*(b) + 2/5*(a)$);	
	\coordinate (bbc) at ($3/5*(b) + 2/5*(c)$);
	\coordinate (bbd) at ($3/5*(b) + 2/5*(d)$);
	
	\coordinate (cca) at ($3/5*(c) + 2/5*(a)$);	
	\coordinate (ccb) at ($3/5*(c) + 2/5*(b)$);
	\coordinate (ccd) at ($3/5*(c) + 2/5*(d)$);
	
	\coordinate (dda) at ($3/5*(d) + 2/5*(a)$);	
	\coordinate (ddb) at ($3/5*(d) + 2/5*(b)$);
	\coordinate (ddc) at ($3/5*(d) + 2/5*(c)$);
	
	\coordinate (aabc) at ($2/3*(aab) + 1/3*(aac)$);
	\coordinate (aabd) at ($2/3*(aab) + 1/3*(aad)$);
	
	\coordinate (aadb) at ($2/3*(aad) + 1/3*(aab)$);
	\coordinate (aadc) at ($2/3*(aad) + 1/3*(aac)$);
	
	\coordinate (bbac) at ($2/3*(bba) + 1/3*(bbc)$);
	\coordinate (bbad) at ($2/3*(bba) + 1/3*(bbd)$);
	
	\coordinate (bbca) at ($2/3*(bbc) + 1/3*(bba)$);
	\coordinate (bbcd) at ($2/3*(bbc) + 1/3*(bbd)$);
	
	\coordinate (ccba) at ($2/3*(ccb) + 1/3*(cca)$);
	\coordinate (ccbd) at ($2/3*(ccb) + 1/3*(ccd)$);
	
	\coordinate (ccda) at ($2/3*(ccd) + 1/3*(cca)$);
	\coordinate (ccdb) at ($2/3*(ccd) + 1/3*(ccb)$);
	
	\coordinate (ddca) at ($2/3*(ddc) + 1/3*(dda)$);
	\coordinate (ddcb) at ($2/3*(ddc) + 1/3*(ddb)$);
	
	\coordinate (ddab) at ($2/3*(dda) + 1/3*(ddb)$);
	\coordinate (ddac) at ($2/3*(dda) + 1/3*(ddc)$);
	
	% shading
	
	\filldraw[fill=green!30,join=bevel] (aac) -- (aabc) -- (bbac) -- (bbca) --
	(bbcd) -- (bbd) -- (ddb) -- (ddcb) -- (ddca) -- (ddac) -- (aadc) -- cycle;
	
	% lines

	\begin{scope}[ultra thick]
		\draw (aabc) -- (aabd) -- (bbad) -- (bbac) -- cycle;
		\draw[dashed] (bbcd) -- (bbca) -- (ccba) -- (ccbd) -- cycle;
		\draw[dashed] (ccda) -- (ccdb) -- (ddcb) -- (ddca) -- cycle;
		\draw (ddab) -- (ddac) -- (aadc) -- (aadb) -- cycle;
		
		\draw (aabc) -- (aac) -- (aadc) -- (aadb) -- (aabd) -- cycle;
		\draw (bbcd) -- (bbd) -- (bbad) -- (bbac) -- (bbca) -- cycle;
		\draw[dashed] (ccdb) -- (ccbd);
		\draw[dashed] (ccda) -- (cca) -- (ccba);
		\draw (ddab) -- (ddb) -- (ddcb) -- (ddca) -- (ddac) -- cycle;
		
		\draw (bbd) -- (ddb);
		\draw[dashed] (aac) -- (cca);
	\end{scope}
	\end{scope}
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/mstar_map.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	% draw the first copy
	
	\begin{scope}[shift={(-1.2,0)}]
	\foreach \i in {1,...,12} {
		\coordinate (v\i) at (\i*30+15:1cm);
	}
	\filldraw[fill=yellow!50] (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--
	(v7)--(v8)--(v9)--(v10)--(v11)--(v12)--cycle;
	
	% triangulate
	\draw (v3) -- (v7);
	\draw (v3) -- (v5);
	\draw (v9) -- (v1);
	\draw (v9) -- (v11);
	\end{scope}
	
	
	\begin{scope}[shift={(1.2,0)}]
	% draw the polygon
	\foreach \i in {1,...,12} {
		\coordinate (v\i) at (\i*30+15:1cm);
	}
	\filldraw[color=gray!50,fill=yellow!30] (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--
	(v7)--(v8)--(v9)--(v10)--(v11)--(v12)--cycle;
	
	% triangulate
	\begin{scope}[color=gray!50]
		\draw (v3) -- (v7);
		\draw (v3) -- (v6);
		\draw (v9) -- (v1);
		\draw (v9) -- (v12);
	\end{scope}
	
	% add vertices
	\node [littledot,fill=white] (center) at (0,0) {};
	\node [littledot,fill=white] (u2) at (0:0.67) {};
	\node [littledot,fill=white] (u3) at (-30:0.82cm) {};
	\node [littledot,fill=white] (u5) at (180:0.67cm) {};
	\node [littledot,fill=white] (u6) at (150:0.82cm) {};
	\foreach \i in {1,...,12} {
		\node [littledot,color=blue!70] (v\i) at (\i*30:0.966cm) {};
	}
	
	% add edges
	\begin{scope}[thick]
		\draw (center) -- (u2) -- (u3);
		\draw (center) -- (u5) -- (u6);
		\draw (center) -- (v2);
		\draw (center) -- (v3);
		\draw (u2) -- (v1);
		\draw (u3) -- (v10);
		\draw (u3) -- (v11);
		\draw (u3) -- (v12);
		\draw (center) -- (v8);
		\draw (center) -- (v9);
		\draw (u5) -- (v7);
		\draw (u6) -- (v4);
		\draw (u6) -- (v5);
		\draw (u6) -- (v6);
	\end{scope}
	
	% quotient by pi rotation
	\begin{scope}[shift={(2.4,0)}]
	
	% add vertices
	\node [littledot,color=blue!70] (center) at (0,0) {};
	\node [littledot,fill=white] (u2) at (0:0.5) {};
	\node [littledot,fill=white] (u3) at (300:0.7cm) {};
	\foreach \i in {1,...,6} {
		\node [littledot,color=blue!70] (v\i) at (\i*60:0.966cm) {};
	}
	
	% add edges
	\begin{scope}[thick]
		\draw (center) -- (u2) -- (u3);
		\draw (center) -- (v2);
		\draw (center) -- (v3);
		\draw (u2) -- (v1);
		\draw (u3) -- (v4);
		\draw (u3) -- (v5);
		\draw (u3) -- (v6);
	\end{scope}
	
	\end{scope}
	
	\end{scope}
\end{tikzpicture}

\end{document}










==> figures/n-tree.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}

\input{../tikzstyles.tex}


\begin{document}
	
	\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=3pt]
	
	\begin{tikzpicture}
	\begin{scope}[shift={(0,0)}]
	\filldraw[thick, fill = yellow!40] (0,0) circle (2.2cm);
	\foreach \n in {1,2,...,5} {
		\node [dot,color=blue!70] (v\n) at (\n*72:1.5cm) {};	
		\node () at (\n*72:1.9cm) {$\n$};	
	}
	\node [dot,color=blue!70] (v6) at (-0.6,0) {};
	\node () at (-0.45,0.3) {$6$};
	\node [dot,fill=white] (u) at (0.3,0) {};
	\begin{scope}[ultra thick]
	\draw (v2) -- (v6) -- (v3);
	\draw (v6) -- (u) -- (v5);
	\draw (v1) -- (u) -- (v4);
	\end{scope}
	\end{scope}
	\end{tikzpicture}
	
\end{document}










==> figures/order-preserving-inverse.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\usetikzlibrary{calc}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}
	
	\begin{scope}[shift={(-2,0)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45:1cm) arc [start angle=45, end angle=90, radius=1cm] 
		-- (112.5:0.5cm) -- (0,0);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45*2.5:0.5cm) -- (135:1cm) arc [start angle=135, end angle=180, radius=1cm]
		-- (45*4.5:0.5cm) -- (0,0);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45*4.5:0.5cm) -- (225:1cm) arc [start angle=225, end angle=270, radius=1cm]
		-- (45*7:0.5cm) -- (0,0);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45*7:0.5cm) -- (0:1cm) arc [start angle=0, end angle=45, radius=1cm]
		-- (0,0);
		
	
		\foreach \i in {1,...,8} {
			\node [dot,color=blue!70] (v\i)	at (45*\i:1cm) {};
			\node () at (45*\i:1.25cm) {\tiny $\i$};
		}
		\node [dot,color=blue!70] (v9) at (0,0) {};
		\node () at (157.5:0.25cm) {\tiny $9$};
		\node [dot,fill=white] (u1) at (45*2.5:0.5cm) {};
		\node [dot,fill=white] (u2) at (45*4.5:0.5cm) {};
		\node [dot,fill=white] (u3) at (45*7:0.5cm) {};
		
		\begin{scope}[thick]
			\draw (v9) -- (u1);
			\draw (v9) -- (u2);
			\draw (v9) -- (u3);
			\draw (v9) -- (v1);
	
			\draw (u1) -- (v2);
			\draw (u1) -- (v3);
			
			\draw (u2) -- (v4);
			\draw (u2) -- (v5);
			
			\draw (u3) -- (v6);
			\draw (u3) -- (v7);
			\draw (u3) -- (v8);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(2,0)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45:1cm) arc [start angle=45, end angle=90, radius=1cm] 
		-- (112.5:0.5cm) -- (0,0);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45*2.5:0.5cm) -- (135:1cm) arc [start angle=135, end angle=180, radius=1cm]
		-- (45*4.5:0.5cm) -- (0,0);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45*4.5:0.5cm) -- (225:1cm) arc [start angle=225, end angle=270, radius=1cm]
		-- (0,0);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (270:1cm) arc [start angle=270, end angle=315, radius=1cm]
		-- (45*7.5:0.5cm) -- (0,0);
		
		\filldraw[color=gray!50, fill=green!20] 
		(0,0) -- (45*7.5:0.5cm) -- (0:1cm) arc [start angle=0, end angle=45, radius=1cm]
		-- (0,0);
		
	\foreach \i in {1,...,8} {
		\node [dot,color=blue!70] (v\i)	at (45*\i:1cm) {};
		\node () at (45*\i:1.25cm) {\tiny $\i$};
	}
	\node [dot,color=blue!70] (v9) at (0,0) {};
	\node () at (157.5:0.25cm) {\tiny $9$};
	\node [dot,fill=white] (u1) at (45*2.5:0.5cm) {};
	\node [dot,fill=white] (u2) at (45*4.5:0.5cm) {};
	\node [dot,fill=white] (u3) at (45*7.5:0.5cm) {};
	
	\begin{scope}[thick]
		\draw (v9) -- (u1);
		\draw (v9) -- (u2);
		\draw (v9) -- (u3);
		\draw (v9) -- (v1);
		\draw (v9) -- (v6);
		
		\draw (u1) -- (v2);
		\draw (u1) -- (v3);
		
		\draw (u2) -- (v4);
		\draw (u2) -- (v5);
		
		\draw (u3) -- (v7);
		\draw (u3) -- (v8);
	\end{scope}
	\end{scope}

\end{tikzpicture}

\end{document}










==> figures/p3_poset.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	\begin{scope}[shift={(-2.5,2)}]
		\node [shape=circle,draw,fill=yellow!40,inner sep = 0.6cm] (pb1) at (0,0) {};
		\node [dot,color=black!30!green] (1) at (90:0.5cm) {};
		\node [dot,color=red!60] (2) at (210:0.5cm) {};
		\node [dot,color=blue!60] (3) at (330:0.5cm) {};
		\node () at (90:0.7cm) {\tiny $1$};	
		\node () at (210:0.7cm) {\tiny $2$};	
		\node () at (330:0.7cm) {\tiny $3$};		
		\begin{scope}[thick]
			\draw (3) -- (1) -- (2);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(0,2)}]
		\node [shape=circle,draw,fill=yellow!40,inner sep = 0.6cm] (pb2) at (0,0) {};
		\node [dot,color=blue!60] (1) at (90:0.5cm) {};
		\node [dot,color=red!60] (2) at (210:0.5cm) {};
		\node [dot,color=black!30!green] (3) at (330:0.5cm) {};
		\node () at (90:0.7cm) {\tiny $3$};	
		\node () at (210:0.7cm) {\tiny $2$};	
		\node () at (330:0.7cm) {\tiny $1$};
		\begin{scope}[thick]
			\draw (3) -- (1) -- (2);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(2.5,2)}]
		\node [shape=circle,draw,fill=yellow!40,inner sep = 0.6cm] (pb3) at (0,0) {};
		\node [dot,color=red!60] (1) at (90:0.5cm) {};
		\node [dot,color=blue!60] (2) at (210:0.5cm) {};
		\node [dot,color=black!30!green] (3) at (330:0.5cm) {};
		\node () at (90:0.7cm) {\tiny $2$};	
		\node () at (210:0.7cm) {\tiny $3$};	
		\node () at (330:0.7cm) {\tiny $1$};
		\begin{scope}[thick]
			\draw (3) -- (1) -- (2);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(-1.25,0)}]
		\node [shape=circle,draw,fill=yellow!40,inner sep = 0.6cm] (pa1) at (0,0) {};
		\node [dot,color=blue!60] (1) at (90:0.5cm) {};
		\node [dot,color=red!60] (2) at (210:0.5cm) {};
		\node [dot,color=black!30!green] (3) at (330:0.5cm) {};
		\node [dot,fill=white] (4) at (0,0) {};
		\node () at (90:0.7cm) {\tiny $3$};	
		\node () at (210:0.7cm) {\tiny $2$};	
		\node () at (330:0.7cm) {\tiny $1$};
		\begin{scope}[thick]
			\draw (3) -- (4);
			\draw (2) -- (4);
			\draw (1) -- (4);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(1.25,0)}]
		\node [shape=circle,draw,fill=yellow!40,inner sep = 0.6cm] (pa2) at (0,0) {};
		\node [dot,color=blue!60] (1) at (90:0.5cm) {};
		\node [dot,color=black!30!green] (2) at (210:0.5cm) {};
		\node [dot,color=red!60] (3) at (330:0.5cm) {};
		\node [dot,fill=white] (4) at (0,0) {};
		\node () at (90:0.7cm) {\tiny $3$};	
		\node () at (210:0.7cm) {\tiny $1$};	
		\node () at (330:0.7cm) {\tiny $2$};
		\begin{scope}[thick]
			\draw (3) -- (4);
			\draw (2) -- (4);
			\draw (1) -- (4);
		\end{scope}
	\end{scope}
	
	
	\draw[line join = bevel] (pa1) -- (pb1) -- (pa2) -- (pb2) -- (pa1) -- (pb3) -- (pa2);

\end{tikzpicture}

\end{document}










==> figures/reduced-lower-set.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\usetikzlibrary{calc}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	\draw (-3,0) -- (0,3) -- (3,0);
	
	\draw[line width = 2mm, white] (-3,0) -- (-3,3) -- (0,0) -- (3,3)
	-- (3,0);
	\draw (-3,0) -- (-3,3) -- (0,0) -- (3,3)
	-- (3,0);
	\draw (0,6) -- (-3,3);
	\draw (0,6) -- (0,3);
	\draw (0,6) -- (3,3);
	
	\begin{scope}[shift={(0,6)}]
		\filldraw[color=gray!50, fill=green!20] (0,0) circle (1cm);
	
		\foreach \i in {1,2,3} {
			\node [dot,color=blue!70] (v\i)	at (120*\i-30:1cm) {};
		}
		\node [dot,color=blue!70] (v4) at (0,0) {};
		
		\begin{scope}[thick]
			\draw (v4) -- (v1);
			\draw (v4) -- (v2);
			\draw (v4) -- (v3);
		\end{scope}
	\end{scope}
	
	\foreach \j in {1,2,3} {
		\begin{scope}[shift={(6-3*\j,0)}]
			\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
			\filldraw[color=green!20,fill=green!20] (120*\j+210:0.5cm) -- (120*\j-30:1cm) 
			-- (120*\j+90:1cm) -- cycle;
			\filldraw[color=green!20,fill=green!20] (0,0) -- (120*\j-30:1cm) 
			arc [start angle = 120*\j-30, delta angle = 120, radius = 1cm] -- cycle;
			\draw[color=gray!50] (0,0) circle (1cm);
			
			\foreach \i in {1,2,3} {
				\node [dot,color=blue!70] (v\i)	at (120*\i-30:1cm) {};
			}
			\node [dot,fill=white] (u1) at (120*\j+210:0.5cm) {};
			\node [dot,color=blue!70] (v4) at (0,0) {};
		
			\begin{scope}[thick]
				\draw (v1) -- (u1);
				\draw (v2) -- (u1);
				\draw (v3) -- (u1);
				\draw (v4) -- (u1);
			\end{scope}
		\end{scope}
		
		\begin{scope}[shift={(3*\j-6,3)}]
			\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
			\filldraw[color=green!20,fill=green!20] (0,0) -- (120*\j+90:1cm) 
			arc [start angle = 120*\j+90, delta angle = 240, radius = 1cm] -- cycle;
			\filldraw[color=green!20,fill=green!20] (0,0) -- (120*\j+90:1cm)
			-- (120*\j-30:1cm) -- cycle;			
			\draw[color=gray!50] (0,0) circle (1cm);
			
			\foreach \i in {1,2,3} {
				\node [dot,color=blue!70] (v\i)	at (120*\i-150:1cm) {};
			}	
			\node [dot,fill=white] (v4) at (120*\j+30:0.5cm) {};
		
			\begin{scope}[thick]
				\draw (v4) -- (v1);
				\draw (v4) -- (v2);
				\draw (v4) -- (v3);
			\end{scope}
		
			\node [dot,color=blue!70] (u1) at (0,0) {};
		
		\end{scope}
	}

\end{tikzpicture}

\end{document}










==> figures/reduced-upper-set.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\usetikzlibrary{calc}

\input{../tikzstyles.tex}

\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=2pt]
\tikzstyle{RedLine}=[line width=0.4mm,color=red,text=black]
\tikzstyle{RedPoly}=[RedLine,fill=red!20]

\begin{document}

\begin{tikzpicture}

	\draw (0,0.5) -- (-10.5,3.5);
	\draw (0,0.5) -- (-7.5,3.5);
	\draw (0,0.5) -- (-4.5,3.5);
	\draw (0,0.5) -- (-1.5,3.5);
	\draw (0,0.5) -- (1.5,3.5);
	\draw (0,0.5) -- (4.5,3.5);
	\draw (0,0.5) -- (7.5,3.5);
	\draw (0,0.5) -- (10.5,3.5);
	
	\draw (-10.5,4.8) -- (-16.5,7.2);
	\draw (-10.5,4.8) -- (-10.5,7.2);
	\draw (-10.5,4.8) -- (-4.5,7.2);
	
	\draw (-7.5,4.8) -- (-13.5,7.2);
	\draw (-7.5,4.8) -- (-7.5,7.2);
	\draw (-7.5,4.8) -- (-1.5,7.2);
	
	\draw (-4.5,4.8) -- (-13.5,7.2);
	\draw (-4.5,4.8) -- (-10.5,7.2);
	\draw (-4.5,4.8) -- (1.5,7.2);
	
	\draw (-1.5,4.8) -- (-16.5,7.2);
	\draw (-1.5,4.8) -- (-7.5,7.2);
	\draw (-1.5,4.8) -- (4.5,7.2);
	
	\draw (1.5,4.8) -- (-4.5,7.2);
	\draw (1.5,4.8) -- (7.5,7.2);
	\draw (1.5,4.8) -- (13.5,7.2);
	
	\draw (4.5,4.8) -- (-1.5,7.2);
	\draw (4.5,4.8) -- (10.5,7.2);
	\draw (4.5,4.8) -- (13.5,7.2);
	
	\draw (7.5,4.8) -- (1.5,7.2);
	\draw (7.5,4.8) -- (7.5,7.2);
	\draw (7.5,4.8) -- (16.5,7.2);
	
	\draw (10.5,4.8) -- (16.5,7.2);
	\draw (10.5,4.8) -- (10.5,7.2);
	\draw (10.5,4.8) -- (4.5,7.2);
	
	\begin{scope}[shift={(-16.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v4) -- (v1) -- (v2) -- (v3);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(-13.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v1) -- (v4) -- (v3) -- (v2);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(-10.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v2) -- (v3) -- (v1) -- (v4);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(-7.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v1) -- (v4) -- (v2) -- (v3);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(-4.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v1) -- (v2);
			\draw (v1) -- (v3);
			\draw (v1) -- (v4);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(-1.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v4) -- (v1);
			\draw (v4) -- (v2);
			\draw (v4) -- (v3);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(1.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v3) -- (v1);
			\draw (v3) -- (v2);
			\draw (v3) -- (v4);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(4.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v2) -- (v1);
			\draw (v2) -- (v3);
			\draw (v2) -- (v4);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(7.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v2) -- (v1) -- (v3) -- (v4);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(10.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v1) -- (v2) -- (v4) -- (v3);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(13.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v2) -- (v1) -- (v4) -- (v3);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(16.5,8)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] (v\i)	at (90*\i-45:1cm) {};
		}
		\begin{scope}[thick, RedLine]
			\draw (v1) -- (v2) -- (v3) -- (v4);
		\end{scope}
	\end{scope}
	
	%%%%%%
	
	\begin{scope}[shift={(-10.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v1) -- (v2) -- (v3) -- cycle;
			\draw (v1) -- (v4);
		\end{scope}
		\node[dot,fill=white] (u) at (135:0.4cm) {};
		\begin{scope}[thick]
			\draw (v1) -- (u);
			\draw (v2) -- (u);
			\draw (v3) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	\begin{scope}[shift={(-7.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v2) -- (v3) -- (v4) -- cycle;
			\draw (v1) -- (v4);
		\end{scope}
		\node[dot,fill=white] (u) at (225:0.4cm) {};
		\begin{scope}[thick]
			\draw (v2) -- (u);
			\draw (v3) -- (u);
			\draw (v4) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	\begin{scope}[shift={(-4.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v1) -- (v3) -- (v4) -- cycle;
			\draw (v2) -- (v3);
		\end{scope}
		\node[dot,fill=white] (u) at (315:0.4cm) {};
		\begin{scope}[thick]
		\draw (v3) -- (u);
		\draw (v4) -- (u);
		\draw (v1) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	\begin{scope}[shift={(-1.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v1) -- (v2) -- (v4) -- cycle;
			\draw (v2) -- (v3);
		\end{scope}
		\node[dot,fill=white] (u) at (45:0.4cm) {};
		\begin{scope}[thick]
		\draw (v1) -- (u);
		\draw (v2) -- (u);
		\draw (v4) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	\begin{scope}[shift={(1.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v1) -- (v3) -- (v4) -- cycle;
			\draw (v1) -- (v2);
		\end{scope}
		\node[dot,fill=white] (u) at (315:0.4cm) {};
		\begin{scope}[thick]
		\draw (v3) -- (u);
		\draw (v4) -- (u);
		\draw (v1) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	\begin{scope}[shift={(4.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v1) -- (v2) -- (v4) -- cycle;
			\draw (v3) -- (v4);
		\end{scope}
		\node[dot,fill=white] (u) at (45:0.4cm) {};
		\begin{scope}[thick]
		\draw (v1) -- (u);
		\draw (v2) -- (u);
		\draw (v4) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	\begin{scope}[shift={(7.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v1) -- (v2) -- (v3) -- cycle;
			\draw (v3) -- (v4);
		\end{scope}
		\node[dot,fill=white] (u) at (135:0.4cm) {};
		\begin{scope}[thick]
		\draw (v1) -- (u);
		\draw (v2) -- (u);
		\draw (v3) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	\begin{scope}[shift={(10.5,4)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[line width=0.3mm,RedPoly]
			\filldraw (v2) -- (v3) -- (v4) -- cycle;
			\draw (v1) -- (v2);
		\end{scope}
		\node[dot,fill=white] (u) at (225:0.4cm) {};
		\begin{scope}[thick]
		\draw (v2) -- (u);
		\draw (v3) -- (u);
		\draw (v4) -- (u);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
	%%%%%%%%%%%%%
	
	\begin{scope}[shift={(0,0)}]
		\filldraw[color=gray!50, fill=yellow!40] (0,0) circle (1cm);
		\foreach \i in {1,2,3,4} {
			\coordinate (v\i) at (90*\i-45:1cm);
		}
		\begin{scope}[RedPoly]
			\filldraw[RedPoly] (v1) -- (v2) -- (v3) -- (v4) -- cycle;
		\end{scope}
		\node[dot,fill=white] (u) at (0,0) {};
		\begin{scope}[thick]
			\draw (u) -- (v1);
			\draw (u) -- (v2);
			\draw (u) -- (v3);
			\draw (u) -- (v4);
		\end{scope}
		\foreach \i in {1,2,3,4} {
			\node [dot,color=blue!70] () at (v\i) {};
		}
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/slide-and-split.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\usetikzlibrary{calc}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	% put down plates
	
	\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pa1) at (-3,3) {};
	\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pa2) at (3,3) {};
	
	\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pb) at (0,0) {};
	
	\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pc1) at (-3,-3) {};
	\node [shape=circle,draw,fill=yellow!40,inner sep = 0.9cm] (pc2) at (3,-3) {};
	
	%%%%%%%%%%%%
	% top row
	%%%%%%%%%%%%
	
	\begin{scope}[shift={(-3,3)}]
		\foreach \i in {1,...,10} {
			\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
		}
		\node [dot,fill=white] (u2) at (36*9:0.4cm) {};
		
		\begin{scope}[thick]
			\draw (v4) -- (v3);
			\draw (v4) -- (v5);
			\draw (v4) -- (v6);
			
			\draw[RedLine, ultra thick] (v4) -- (u2);
			
			\draw (u2) -- (v1);
			\draw (u2) -- (v2);
			\draw (u2) -- (v7);
			\draw (u2) -- (v8);
			\draw (u2) -- (v9);
			\draw (u2) -- (v10);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(3,3)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u2) at (36*5.5:0.4cm) {};
	\node [dot,fill=white] (u3) at (36*8.5:0.4cm) {};
	\node [dot,fill=white] (u4) at (36*2:0.4cm) {};
	
	\begin{scope}[thick]
		\draw[RedLine, ultra thick] (v4) -- (u2);
		\draw[RedLine, ultra thick] (v4) -- (u3);
		\draw[RedLine, ultra thick] (v4) -- (u4);
		\draw (u2) -- (v5);
		\draw (u2) -- (v6);
		\draw (u3) -- (v7);
		\draw (u3) -- (v8);
		\draw (u3) -- (v9);
		\draw (u3) -- (v10);
		\draw (u4) -- (v1);
		\draw (u4) -- (v2);
		\draw (u4) -- (v3);
	\end{scope}
	\end{scope}
	
	%%%%%%%%%%%%%
	% second tier
	%%%%%%%%%%%%%
	
	\begin{scope}[shift={(0,0)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (0,0) {};
	
	\begin{scope}[thick]
		\draw (u1) -- (v1);
		\draw (u1) -- (v2);
		\draw (u1) -- (v3);
		\draw[RedLine, ultra thick] (u1) -- (v4);
		\draw (u1) -- (v5);
		\draw (u1) -- (v6);
		\draw (u1) -- (v7);
		\draw (u1) -- (v8);
		\draw (u1) -- (v9);
		\draw (u1) -- (v10);
	\end{scope}
	\end{scope}
	
	%%%%%%%%%%%%
	% third tier
	%%%%%%%%%%%%
	
	\begin{scope}[shift={(-3,-3)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36*4:0.4cm) {};
	\node [dot,fill=white] (u2) at (36*9:0.4cm) {};
	
	\begin{scope}[thick]
	\draw (u1) -- (v3);
	\draw (u1) -- (v4);
	\draw (u1) -- (v5);
	\draw (u1) -- (v6);
	
	\draw (u2) -- (v1);
	\draw (u2) -- (v2);
	\draw (u2) -- (v7);
	\draw (u2) -- (v8);
	\draw (u2) -- (v9);
	\draw (u2) -- (v10);
	
	\draw (u1) -- (u2);
	\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(3,-3)}]
	\foreach \i in {1,...,10} {
		\node [dot,color=blue!70] (v\i)	at (36*\i:1cm) {};
	}
	\node [dot,fill=white] (u1) at (36*4:0.4cm) {};
	\node [dot,fill=white] (u2) at (36*5.5:0.4cm) {};
	\node [dot,fill=white] (u3) at (36*8.5:0.4cm) {};
	\node [dot,fill=white] (u4) at (36*2:0.4cm) {};
	
	\begin{scope}[thick]
	\draw (u1) -- (v4);
	\draw (u1) -- (u2);
	\draw (u1) -- (u3);
	\draw (u1) -- (u4);
	\draw (u2) -- (v5);
	\draw (u2) -- (v6);
	\draw (u3) -- (v7);
	\draw (u3) -- (v8);
	\draw (u3) -- (v9);
	\draw (u3) -- (v10);
	\draw (u4) -- (v1);
	\draw (u4) -- (v2);
	\draw (u4) -- (v3);
	\end{scope}
	\end{scope}
	
	%%%%%%%%%%%%%
	% poset edges
	%%%%%%%%%%%%%
	
	\begin{scope}[line join = bevel]
		\draw (pc1) -- (pb);
		\draw (pc2) -- (pb);
		
		\draw (pa1) -- (pc1);
		\draw (pa2) -- (pc2);
	\end{scope}
	
	\draw[ultra thick, ->] (45:1.5cm) -- (45:2.75cm);
	\draw[ultra thick, ->] (135:1.5cm) -- (135:2.75cm);
	
	\node () at (25:2.25cm) {``split''};
	\node () at (155:2.25cm) {``slide''};

\end{tikzpicture}

\end{document}










==> figures/stars.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}
\tikzstyle{dot}=[shape=circle,draw,color=black,fill=black,inner sep=1.2pt]

\begin{document}

\begin{tikzpicture}
	
	\begin{scope}[shift={(-1.5,0)}]
		\foreach \i in {1,...,6} {
			\node [dot,color=blue!70] (\i) at (60*\i-60:0.8cm) {};
			\node () at (60*\i-60:1cm) {\tiny $\i$};
		}
		\node [dot,fill=white] (a) at (0,0) {};
		\begin{scope}[thick]
			\draw (a) -- (1);
			\draw (a) -- (2);
			\draw (a) -- (3);
			\draw (a) -- (4);
			\draw (a) -- (5);
			\draw (a) -- (6);
		\end{scope}
	\end{scope}
	
	\begin{scope}[shift={(1.5,0)}]
		\foreach \i in {1,...,5} {
			\node [dot,color=blue!70] (\i) at (72*\i-54:0.8cm) {};
			\node () at (72*\i-54:1cm) {\tiny $\i$};
		}
		\node [dot,color=blue!70] (a) at (0,0) {};
		\node () at (54:0.2cm) {\tiny $6$};
		\begin{scope}[thick]
		\draw (a) -- (1);
		\draw (a) -- (2);
		\draw (a) -- (3);
		\draw (a) -- (4);
		\draw (a) -- (5);
		\end{scope}
	\end{scope}

\end{tikzpicture}

\end{document}










==> figures/trivalent_tree.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

% begin document
\begin{document}
\begin{tikzpicture}

\tikzstyle{bigdot}=[dot,inner sep=3pt]
\tikzstyle{disk}=[very thick,shape=circle,draw,color=black,fill=yellow!30, inner sep = 1.1cm]

	% basic tree
	\newcommand{\drawtree}{
	\foreach \i in {1,2,3} {
		\node[bigdot, color = blue!70] (v\i) at (\i*120-30:0.7cm) {};
	}
	}
	
	\begin{scope}{color = black}
		\node[dot] (x) at (0,0) {};
		
		\foreach \i in {1,2,3} {
			\newcommand{\rr}{120*\i}
			\node[dot] (x\i) at (\i*120+90:8cm) {};
			\draw[GreenLine, line width = 1.5mm] (x) -- (x\i);
			
			
			\filldraw[fill = yellow!40] (0,0) circle (1.3cm);
			\drawtree
			\node[bigdot, fill = white] (u) at (0,0) {};
			\draw[thick] (u) -- (v1);
			\draw[thick] (u) -- (v2);
			\draw[thick] (u) -- (v3);
			
			% first level edges
			\begin{scope}[shift={(\i*120+90:4cm)}]
				\filldraw[fill = yellow!40] (0,0) circle (1.3cm);
				\draw[thick] (-30+\rr:0.7cm) -- (90+\rr:0.7cm) -- (-150+\rr:0.7cm); 
				\drawtree
			\end{scope}
			
			\begin{scope}[shift={(\i*120+90:8cm)}]
				\foreach \j in {1,2} {
					\node[dot] (x\i\j) at ({120*(\i+\j)-90}:8cm) {};
					\draw[GreenLine, line width = 1.5mm] (x\i\j) -- (x\i);
				}
			
				% right branches
				\begin{scope}[shift={({120*(\i+1)-90}:4cm)}]
					\filldraw[fill = yellow!40] (0,0) circle (1.3cm);
					\draw[thick] (-150+\rr:0.7cm) 
					to[out=90+\rr, in=-180+\rr] (90+\rr:1cm)
					to[out=\rr, in=60+\rr] (-30+\rr:0.7cm) -- (90+\rr:0.7cm);
					\drawtree
				\end{scope}
				
				\begin{scope}[shift={({120*(\i+1)-90}:8cm)}]
					\filldraw[fill = yellow!40] (0,0) circle (1.3cm);
					\node[bigdot, fill = white] (u) at (-90+\rr:1cm) {};
					\draw[thick] (-30+\rr:0.7cm) -- (u);
					\draw[thick] (90+\rr:0.7cm) -- (u);
					\draw[thick] (-150+\rr:0.7cm) 
					to[out=90+\rr, in=-180+\rr] (90+\rr:1cm)
					to[out=\rr, in=60+\rr] (-30+\rr:1cm)
					to[out=-120+\rr, in=\rr] (u);
					\drawtree
				\end{scope}
				
				% left branches
				\begin{scope}[shift={({120*(\i+2)-90}:4cm)}]
					\filldraw[fill = yellow!40] (0,0) circle (1.3cm);
					\draw[thick] (-30+\rr:0.7cm) 
					to[out=90+\rr, in=\rr] (90+\rr:1cm)
					to[out=180+\rr, in=120+\rr] (-150+\rr:0.7cm) -- (90+\rr:0.7cm);
					\drawtree
				\end{scope}
				
				\begin{scope}[shift={({120*(\i+2)-90}:8cm)}]
				\filldraw[fill = yellow!40] (0,0) circle (1.3cm);
				\node[bigdot, fill = white] (u) at (-90+\rr:1cm) {};
				\draw[thick] (-150+\rr:0.7cm) -- (u);
				\draw[thick] (90+\rr:0.7cm) -- (u);
				\draw[thick] (-30+\rr:0.7cm) 
				to[out=90+\rr, in=\rr] (90+\rr:1cm)
				to[out=180+\rr, in=120+\rr] (-150+\rr:1cm)
				to[out=-60+\rr, in=180+\rr] (u);
				\drawtree
				\end{scope}
				
				\filldraw[fill = yellow!40] (0,0) circle (1.3cm);
				\node[bigdot, fill = white] (u) at (90+\rr:1.1cm) {};
				\draw[thick] (-30+\rr:0.7cm) to[out=60+\rr, in=\rr] (u);
				\draw[thick] (-150+\rr:0.7cm) to[out=120+\rr, in=180+\rr] (u);
				\draw[thick] (u) -- (90+\rr:0.7cm);
				\drawtree
			\end{scope}
		}
		
	\end{scope}

\end{tikzpicture}

\end{document}










==> figures/ustar_map.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

\begin{document}

\begin{tikzpicture}

	% draw the first copy
	\begin{scope}[shift={(-1.2,0)}]
		\foreach \i in {1,...,12} {
			\coordinate (v\i) at (\i*30+15:1cm);
		}
		\filldraw[fill=yellow!50] (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--
		(v7)--(v8)--(v9)--(v10)--(v11)--(v12)--cycle;
	\end{scope}
	
	\begin{scope}[shift={(-1.2,0)}]
		\draw (v3) -- (v12);
		\draw (v7) -- (v12);
		\draw (v3) -- (v7);
		\draw (v7) -- (v10);
	\end{scope}

	
	\begin{scope}[shift={(1.2,0)}]
	
	% draw the polygon
	\foreach \i in {1,...,12} {
		\coordinate (v\i) at (\i*30+15:1cm);
	}
	\filldraw[color=gray!50,fill=yellow!30] (v1)--(v2)--(v3)--(v4)--(v5)--(v6)--
	(v7)--(v8)--(v9)--(v10)--(v11)--(v12)--cycle;
	
	% triangulate
	\begin{scope}[color=gray!50]
		\draw (v3) -- (v12);
		\draw (v7) -- (v12);
		\draw (v3) -- (v7);
		\draw (v7) -- (v10);
	\end{scope}
	
	% add vertices
	\node [littledot,fill=white] (u1) at (0,0.2) {};
	\node [littledot,fill=white] (u2) at (0.5,-0.35) {};
	\node [littledot,fill=white] (u3) at (165:0.73cm) {};
	\node [littledot,fill=white] (u4) at (60:0.82cm) {};
	\node [littledot,fill=white] (u5) at (270:0.82cm) {};
	\foreach \i in {1,...,12} {
		\node [littledot,color=blue!70] (v\i) at (\i*30:0.966cm) {};
	}

	% add edges
	\begin{scope}[thick]
		\draw (v1) -- (u4);
		\draw (v2) -- (u4);
		\draw (v3) -- (u4);
		\draw (v4) -- (u3);
		\draw (v5) -- (u3);
		\draw (v6) -- (u3);
		\draw (v7) -- (u3);
		\draw (v8) -- (u5);
		\draw (v9) -- (u5);
		\draw (v10) -- (u5);
		\draw (v11) -- (u2);
		\draw (v12) -- (u2);
		\draw (u1) -- (u2);
		\draw (u1) -- (u3);
		\draw (u2) -- (u5);
		\draw (u4) -- (u1);
	\end{scope}
	
	\end{scope}
	
\end{tikzpicture}

\end{document}










==> figures/vertex_link.tex <==
\documentclass[11pt,crop,tikz]{standalone}
\usepackage{tikz}

\input{../tikzstyles.tex}

% begin document
\begin{document}
\begin{tikzpicture}

\tikzstyle{bigdot}=[dot,inner sep=3pt]
\tikzstyle{disk}=[thick,shape=circle,draw,color=black,fill=yellow!30, inner sep = 1cm]

	% basic tree
	\newcommand{\drawtree}{
	\node[disk] () at (0,0) {};
	\foreach \i in {1,2,3,4} {
		\node[bigdot, color = blue!70] (v\i) at (\i*90-45:1cm) {};
	}
	}
	
	% draw link graph
	\begin{scope}{color = black}
	\node[dot] (x5) at (0,0) {};
	\foreach \i in {1,2,3,4} {
		\node[dot] (x\i) at (\i*90-45:11cm) {};
	}
	\end{scope}
	
	\begin{scope}[GreenLine, line width = 1.5mm]
		\draw (x1) -- (x2) -- (x3) -- (x4) -- (x1);
		\draw (x1) -- (x5) -- (x3);
		\draw (x2) -- (x5) -- (x4);
	\end{scope}
	
	% draw vertex trees
	\begin{scope}[very thick]
	\begin{scope}[shift={(135:11cm)}]
		\drawtree
		\node[bigdot, fill = white] (v5) at (0,0) {};
		\draw (v2) -- (v3) -- (v5);
		\draw (v1) -- (v5) -- (v4);		
	\end{scope}
	
	\begin{scope}[shift={(45:11cm)}]
		\drawtree
		\node[bigdot, fill = white] (v5) at (0,0) {};
		\draw (v1) -- (v4) -- (v5);
		\draw (v2) -- (v5) -- (v3);		
	\end{scope}
	
	\begin{scope}[shift={(225:11cm)}]
		\drawtree
		\node[bigdot, fill = white] (v5) at (0,0) {};
		\draw (v4) -- (v1) -- (v5);
		\draw (v2) -- (v5) -- (v3);		
	\end{scope}
	
	\begin{scope}[shift={(-45:11cm)}]
		\drawtree
		\node[bigdot, fill = white] (v5) at (0,0) {};
		\draw (v3) -- (v2) -- (v5);
		\draw (v1) -- (v5) -- (v4);		
	\end{scope}
	
	\begin{scope}[shift={(0,0)}]
		\drawtree
		\node[bigdot, fill = white] (v5) at (0,0) {};
		\draw (v2) -- (v5) -- (v3);
		\draw (v1) -- (v5) -- (v4);		
	\end{scope}
	
	% draw edge trees
	\begin{scope}[shift={(0,-10)}]
		\drawtree
		\draw (v4) -- (v1) -- (v2) -- (v3);
	\end{scope}
	
	\begin{scope}[shift={(0,10)}]
		\drawtree
		\draw (v1) -- (v4) -- (v3) -- (v2);
	\end{scope}
	
	\begin{scope}[shift={(-10,0)}]
		\drawtree
		\draw (v2) -- (v3) -- (v1) -- (v4);
	\end{scope}
	
	\begin{scope}[shift={(10,0)}]
		\drawtree
		\draw (v3) -- (v2) -- (v4) -- (v1);
	\end{scope}
	
	\begin{scope}[shift={(-2.4,5)}]
		\drawtree
		\draw (v3) -- (v2);
		\draw (v3) -- (v1);
		\draw (v3) -- (v4);
	\end{scope}
	
	\begin{scope}[shift={(-2.4,-5)}]
		\drawtree
		\draw (v1) -- (v2);
		\draw (v1) -- (v3);
		\draw (v1) -- (v4);
	\end{scope}
	
	\begin{scope}[shift={(2.4,5)}]
		\drawtree
		\draw (v4) -- (v2);
		\draw (v4) -- (v1);
		\draw (v4) -- (v3);
	\end{scope}
	
	\begin{scope}[shift={(2.4,-5)}]
		\drawtree
		\draw (v2) -- (v3);
		\draw (v2) -- (v1);
		\draw (v2) -- (v4);
	\end{scope}
	\end{scope}

\end{tikzpicture}

\end{document}









